Intra-Slot Interference Cancellation for Collision Resolution in Irregular Repetition Slotted ALOHA

ALOHA-type protocols became a popular solution for distributed and uncoordinated multiple random access in wireless networks. However, such distributed operation of the Medium Access Control (MAC) layer leads to sub-optimal utilization of the shared channel. One of the reasons is the occurrence of collisions when more than one packet is transmitted at the same time. These packets cannot be decoded and retransmissions are necessary. However, it has been recently shown that it is possible to apply signal processing techniques with these collided packets so that useful information can be decoded. This was recently proposed in the Irregular Repetition Slotted ALOHA (IRSA), achieving a throughput $T \simeq 0.97$ for very large MAC frame lengths as long as the number of active users is smaller than the number of slots per frame. In this paper, we extend the operation of IRSA with i) an iterative physical layer decoding processing that exploits the capture effect and ii) a Successive Interference Cancellation (SIC) processing at the slot-level, named intra-slot SIC, to decode more than one colliding packet per slot. We evaluate the performance of the proposed scheme, referred to as Extended IRSA (E-IRSA), in terms of throughput and channel capacity. Computer-based simulation results show that E-IRSA protocol allows to reach the maximum theoretical achievable throughput even in scenarios where the number of active users is higher than the number of slots per frame. Results also show that E-IRSA protocol significantly improves the performance even for small MAC frame lengths used in practical scenarios.

==> G08_TvsSlot.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.13.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.84706,0.16078,0.00000}%
%
\begin{tikzpicture}[font=\scriptsize]

\begin{axis}[%
width=3in,
height=2in,
scale only axis,
xmin=10,
xmax=1000,
xtick={10,100,200,300,400,500,600,700,800,900,1000},
xticklabels={{10},{100},{200},{300},{400},{500},{600},{700},{800},{900},{1.000}},
xlabel={Number of slots within a frame, n},
xmajorgrids,
ymin=0.2,
ymax=0.9,
ylabel={Throughput, T},
ytick={0.1,0.2,...,0.9},
ymajorgrids,
x label style={below=0mm},
y label style={below=-3mm},
title={G = 0.8, R = 0.5, $C_L$ = 576, LDPC, BPSK},
legend style={legend pos=south east,draw=black,fill=white,legend cell align=left,font=\tiny}
]
\addplot [color=blue,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
10	0.794\\
60	0.791439393939394\\
110	0.79114816017316\\
160	0.790378929403929\\
210	0.790988606823284\\
260	0.790830526015204\\
310	0.79102381869813\\
360	0.791140381845128\\
410	0.79124686751632\\
460	0.791183618668393\\
510	0.791240358194805\\
560	0.791132671572484\\
610	0.791088274756808\\
660	0.79118786196011\\
710	0.791094519808435\\
760	0.790962457284607\\
810	0.791021631443781\\
860	0.790902441302936\\
910	0.790915104148168\\
960	0.791052975283792\\
1010	0.791247524752475\\
};
\addlegendentry{E-IRSA, SNR = 10 dB};

\addplot [color=blue,solid,mark=square,mark options={solid, scale=1.5}]
  table[row sep=crcr]{%
10	0.8\\
60	0.8\\
110	0.799977976190476\\
160	0.799954899267399\\
210	0.79993554442869\\
260	0.799907766650912\\
310	0.799920266650912\\
360	0.799929790460436\\
410	0.799929337971748\\
460	0.799941549953315\\
510	0.799962770354043\\
560	0.799956709747983\\
610	0.799948259043757\\
660	0.799955998981838\\
710	0.799953265295771\\
760	0.799938892440262\\
810	0.799933964035333\\
860	0.799931998072892\\
910	0.799935906358458\\
960	0.799944521890376\\
1010	0.799940594059406\\
};
\addlegendentry{E-IRSA, SNR = 20 dB};

\addplot [color=blue,solid,mark=x,mark options={solid, scale=2}]
  table[row sep=crcr]{%
10	0.8\\
60	0.8\\
110	0.8\\
160	0.8\\
210	0.8\\
260	0.8\\
310	0.8\\
360	0.8\\
410	0.8\\
460	0.799996428571429\\
510	0.799996428571429\\
560	0.799996428571429\\
610	0.799996428571429\\
660	0.799996428571429\\
710	0.8\\
760	0.8\\
810	0.8\\
860	0.8\\
910	0.8\\
960	0.8\\
1010	0.8\\
};
\addlegendentry{E-IRSA, SNR = 30 dB};

\addplot [color=blue,solid,mark=*,mark options={solid, scale=0.5}]
  table[row sep=crcr]{%
10	0.8\\
60	0.8\\
110	0.8\\
160	0.8\\
210	0.8\\
260	0.8\\
310	0.8\\
360	0.8\\
410	0.8\\
460	0.8\\
510	0.8\\
560	0.8\\
610	0.8\\
660	0.8\\
710	0.8\\
760	0.8\\
810	0.8\\
860	0.8\\
910	0.8\\
960	0.8\\
1010	0.8\\
};
\addlegendentry{E-IRSA, SNR = 40 dB};

\addplot [color=mycolor1,dotted,mark=o,mark options={solid}]
  table[row sep=crcr]{%
10	0.252\\
60	0.382762626262626\\
110	0.431931980519481\\
160	0.489147365134865\\
210	0.518509730726263\\
260	0.537168821635354\\
310	0.5549197362695\\
360	0.571957831507595\\
410	0.586126760617701\\
460	0.591797728359637\\
510	0.602470679179309\\
560	0.605598173636071\\
610	0.609488314481142\\
660	0.612475053387231\\
710	0.617141720053897\\
760	0.619442025048179\\
810	0.62460056650672\\
860	0.62842917566165\\
910	0.630424459663734\\
960	0.633057561971856\\
1010	0.633831683168317\\
};
\addlegendentry{IRSA, SNR = 10 dB};

\addplot [color=mycolor1,dotted,mark=square,mark options={solid, scale=1.2}]
  table[row sep=crcr]{%
10	0.338\\
60	0.546025252525253\\
110	0.623825865800866\\
160	0.709010481185481\\
210	0.74244166398118\\
260	0.760148734688251\\
310	0.771570076151666\\
360	0.776388709692038\\
410	0.781262917836835\\
460	0.783666258850659\\
510	0.784741304388\\
560	0.78714344777307\\
610	0.7882447337498\\
660	0.788206962851967\\
710	0.789373673610345\\
760	0.789912064765511\\
810	0.790271272224718\\
860	0.791267721755235\\
910	0.792211025559299\\
960	0.793123553461115\\
1010	0.792821782178218\\
};
\addlegendentry{IRSA, SNR = 20 dB};

\addplot [color=mycolor1,dotted,mark=x,mark options={solid, scale=2}]
  table[row sep=crcr]{%
10	0.35\\
60	0.55890404040404\\
110	0.641589448051948\\
160	0.726150986513487\\
210	0.758833782212411\\
260	0.775385802414431\\
310	0.78163610729248\\
360	0.784861366091652\\
410	0.788919435473251\\
460	0.790339020726707\\
510	0.791133647320514\\
560	0.79259129698792\\
610	0.79361848621021\\
660	0.793990983630231\\
710	0.795223170579084\\
760	0.795797665432306\\
810	0.795878584513225\\
860	0.796087446015572\\
910	0.796495340752414\\
960	0.796495344932845\\
1010	0.797\\
};
\addlegendentry{IRSA, SNR = 30 dB};

\addplot [color=mycolor1,dotted,mark=*,mark options={solid, scale=0.5}]
  table[row sep=crcr]{%
10	0.313\\
60	0.541419191919192\\
110	0.628215205627706\\
160	0.721453667166167\\
210	0.762310656413479\\
260	0.77351469681752\\
310	0.781846709012641\\
360	0.786527040275581\\
410	0.789531715992022\\
460	0.791591393411377\\
510	0.793028187582597\\
560	0.793317766296566\\
610	0.794395047374337\\
660	0.794854541698382\\
710	0.795371208365049\\
760	0.795686610576258\\
810	0.796228069117716\\
860	0.796658849634148\\
910	0.796655227956191\\
960	0.796690237808122\\
1010	0.796495049504951\\
};
\addlegendentry{IRSA, SNR = 40 dB};

\end{axis}
\end{tikzpicture}%

==> n1000_TvsG.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.13.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.84706,0.16078,0.00000}%
%
\begin{tikzpicture}[font=\scriptsize]

\begin{axis}[%
width=3in,
height=2in,
scale only axis,
xmin=0.1,
xmax=1,
xlabel={System Load, G},
xmajorgrids,
ymin=0,
ymax=1,
ylabel={Throughput, T},
ytick={0.2,0.4,...,1},
x label style={below=0mm},
y label style={below=-3mm},
ymajorgrids,
title={n = 1000, R = 0.5, $C_L$ = 576, LDPC, BPSK},
legend style={legend pos=north west,draw=black,fill=white,legend cell align=left,font=\tiny}
]
\addplot [color=blue,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.05	0.04955\\
0.1	0.0991433333333333\\
0.15	0.148754\\
0.2	0.198304\\
0.25	0.247904\\
0.3	0.297546\\
0.35	0.347032\\
0.4	0.396482\\
0.45	0.445908\\
0.5	0.495248\\
0.55	0.544538\\
0.6	0.593896\\
0.65	0.64319\\
0.7	0.692514\\
0.75	0.74172\\
0.8	0.79097\\
0.85	0.840052\\
0.9	0.88914\\
0.95	0.93823\\
1	0.98722\\
};
\addlegendentry{E-IRSA, SNR = 10 dB};

\addplot [color=blue,solid,mark=square,mark options={solid, scale=1.5}]
  table[row sep=crcr]{%
0.05	0.05\\
0.1	0.0999933333333333\\
0.15	0.149992\\
0.2	0.19999\\
0.25	0.24998\\
0.3	0.299976\\
0.35	0.349972\\
0.4	0.399962\\
0.45	0.449954\\
0.5	0.499954\\
0.55	0.549952\\
0.6	0.599952\\
0.65	0.64995\\
0.7	0.699936\\
0.75	0.74993\\
0.8	0.79991\\
0.85	0.849906\\
0.9	0.899904\\
0.95	0.949913333333333\\
1	0.99993\\
};
\addlegendentry{E-IRSA, SNR = 20 dB};

\addplot [color=blue,solid,mark=x,mark options={solid, scale=2}]
  table[row sep=crcr]{%
0.05	0.05\\
0.1	0.1\\
0.15	0.149998\\
0.2	0.199998\\
0.25	0.249998\\
0.3	0.299998\\
0.35	0.349998\\
0.4	0.4\\
0.45	0.45\\
0.5	0.5\\
0.55	0.55\\
0.6	0.6\\
0.65	0.65\\
0.7	0.7\\
0.75	0.75\\
0.8	0.8\\
0.85	0.85\\
0.9	0.9\\
0.95	0.95\\
1	1\\
};
\addlegendentry{E-IRSA, SNR = 30 dB};

\addplot [color=blue,solid,mark=*,mark options={solid, scale=0.5}]
  table[row sep=crcr]{%
0.05	0.05\\
0.1	0.1\\
0.15	0.15\\
0.2	0.2\\
0.25	0.25\\
0.3	0.3\\
0.35	0.35\\
0.4	0.4\\
0.45	0.45\\
0.5	0.5\\
0.55	0.55\\
0.6	0.6\\
0.65	0.65\\
0.7	0.7\\
0.75	0.75\\
0.8	0.8\\
0.85	0.85\\
0.9	0.9\\
0.95	0.95\\
1	1\\
};
\addlegendentry{E-IRSA, SNR = 40 dB};

\addplot [color=mycolor1,dotted,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.05	0.04963\\
0.1	0.0988366666666667\\
0.15	0.147908\\
0.2	0.196988\\
0.25	0.245816\\
0.3	0.29434\\
0.35	0.342598\\
0.4	0.390014\\
0.45	0.436438\\
0.5	0.48149\\
0.55	0.52355\\
0.6	0.562392\\
0.65	0.594926\\
0.7	0.617182\\
0.75	0.595882\\
0.8	0.52993\\
0.85	0.440276\\
0.9	0.339612\\
0.95	0.19931\\
1	0.14238\\
};
\addlegendentry{IRSA, SNR = 10 dB};

\addplot [color=mycolor1,dotted,mark=square,mark options={solid, scale=1.2}]
  table[row sep=crcr]{%
0.05	0.05\\
0.1	0.0999933333333333\\
0.15	0.149968\\
0.2	0.19996\\
0.25	0.249914\\
0.3	0.299884\\
0.35	0.34982\\
0.4	0.399708\\
0.45	0.449578\\
0.5	0.499462\\
0.55	0.549208\\
0.6	0.599056\\
0.65	0.648448\\
0.7	0.697274\\
0.75	0.741972\\
0.8	0.755486\\
0.85	0.673876\\
0.9	0.560086\\
0.95	0.394776666666667\\
1	0.17738\\
};
\addlegendentry{IRSA, SNR = 20 dB};

\addplot [color=mycolor1,dotted,mark=x,mark options={solid, scale=2}]
  table[row sep=crcr]{%
0.05	0.05\\
0.1	0.1\\
0.15	0.149978\\
0.2	0.199956\\
0.25	0.249926\\
0.3	0.299914\\
0.35	0.3499\\
0.4	0.399868\\
0.45	0.449816\\
0.5	0.499744\\
0.55	0.549678\\
0.6	0.599516\\
0.65	0.649352\\
0.7	0.698972\\
0.75	0.747272\\
0.8	0.771916\\
0.85	0.685806\\
0.9	0.573868\\
0.95	0.410206666666667\\
1	0.18925\\
};
\addlegendentry{IRSA, SNR = 30 dB};

\addplot [color=mycolor1,dotted,mark=*,mark options={solid, scale=0.5}]
  table[row sep=crcr]{%
0.05	0.05\\
0.1	0.1\\
0.15	0.149984\\
0.2	0.199972\\
0.25	0.249964\\
0.3	0.29992\\
0.35	0.349866\\
0.4	0.399828\\
0.45	0.449754\\
0.5	0.499672\\
0.55	0.549554\\
0.6	0.599528\\
0.65	0.64925\\
0.7	0.698852\\
0.75	0.74724\\
0.8	0.77023\\
0.85	0.686974\\
0.9	0.573572\\
0.95	0.409596666666667\\
1	0.18135\\
};
\addlegendentry{IRSA, SNR = 40 dB};

\end{axis}
\end{tikzpicture}%

==> n100_TvsG.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.13.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.84706,0.16078,0.00000}%
%
\begin{tikzpicture}[font=\scriptsize]

\begin{axis}[%
width=3in,
height=2in,
scale only axis,
xmin=0.1,
xmax=2,
xlabel={System Load, G},
xmajorgrids,
ymin=0,
ymax=2,
ylabel={Throughput, T},
ytick={0.2,0.4,...,2},
x label style={below=0mm},
y label style={below=-3mm},
ymajorgrids,
title={n = 100, R = 0.5, $C_L$ = 576, LDPC, BPSK},
legend style={legend pos=north west,draw=black,fill=white,legend cell align=left,font=\tiny}
]
\addplot [color=blue,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.1	0.0994\\
0.15	0.148766666666667\\
0.2	0.19842\\
0.25	0.24788\\
0.3	0.29734\\
0.35	0.34676\\
0.4	0.39618\\
0.45	0.44556\\
0.5	0.49512\\
0.55	0.5442\\
0.6	0.59346\\
0.65	0.64254\\
0.7	0.69172\\
0.75	0.74032\\
0.8	0.78996\\
0.85	0.83898\\
0.9	0.88786\\
0.95	0.93598\\
1	0.98452\\
1.05	1.03224\\
1.1	1.07938\\
1.15	1.12564\\
1.2	1.17014\\
1.25	1.21434\\
1.3	1.2572\\
1.35	1.29538\\
1.4	1.33248\\
1.45	1.36564\\
1.5	1.38954\\
1.55	1.3989\\
1.6	1.39646\\
1.65	1.36386\\
1.7	1.32314\\
1.75	1.254\\
1.8	1.17074\\
1.85	1.06898\\
1.9	0.95904\\
1.95	0.8349\\
2	0.6894\\
};
\addlegendentry{E-IRSA, SNR = 10 dB};

\addplot [color=blue,solid,mark=square,mark options={solid, scale=1.5}]
  table[row sep=crcr]{%
0.1	0.0999\\
0.15	0.149966666666667\\
0.2	0.19998\\
0.25	0.25\\
0.3	0.3\\
0.35	0.35\\
0.4	0.4\\
0.45	0.45\\
0.5	0.5\\
0.55	0.55\\
0.6	0.6\\
0.65	0.64996\\
0.7	0.69988\\
0.75	0.74988\\
0.8	0.79988\\
0.85	0.84984\\
0.9	0.89982\\
0.95	0.94988\\
1	0.99988\\
1.05	1.04986\\
1.1	1.0999\\
1.15	1.14994\\
1.2	1.19996\\
1.25	1.24994\\
1.3	1.29992\\
1.35	1.3499\\
1.4	1.39984\\
1.45	1.4498\\
1.5	1.4998\\
1.55	1.5498\\
1.6	1.59978\\
1.65	1.64984\\
1.7	1.6998\\
1.75	1.74972\\
1.8	1.79974\\
1.85	1.84968\\
1.9	1.8995\\
1.95	1.94946666666667\\
2	1.999\\
};
\addlegendentry{E-IRSA, SNR = 20 dB};

\addplot [color=blue,solid,mark=x,mark options={solid, scale=2}]
  table[row sep=crcr]{%
0.1	0.1\\
0.15	0.15\\
0.2	0.2\\
0.25	0.25\\
0.3	0.3\\
0.35	0.35\\
0.4	0.4\\
0.45	0.45\\
0.5	0.5\\
0.55	0.55\\
0.6	0.6\\
0.65	0.65\\
0.7	0.7\\
0.75	0.75\\
0.8	0.8\\
0.85	0.85\\
0.9	0.9\\
0.95	0.95\\
1	1\\
1.05	1.05\\
1.1	1.1\\
1.15	1.15\\
1.2	1.2\\
1.25	1.25\\
1.3	1.3\\
1.35	1.35\\
1.4	1.4\\
1.45	1.45\\
1.5	1.5\\
1.55	1.55\\
1.6	1.6\\
1.65	1.65\\
1.7	1.7\\
1.75	1.75\\
1.8	1.8\\
1.85	1.85\\
1.9	1.9\\
1.95	1.95\\
2	2\\
};
\addlegendentry{E-IRSA, SNR = 30 dB};

\addplot [color=blue,solid,mark=*,mark options={solid, scale=0.5}]
  table[row sep=crcr]{%
0.1	0.1\\
0.15	0.15\\
0.2	0.2\\
0.25	0.25\\
0.3	0.3\\
0.35	0.35\\
0.4	0.4\\
0.45	0.45\\
0.5	0.5\\
0.55	0.55\\
0.6	0.6\\
0.65	0.65\\
0.7	0.7\\
0.75	0.75\\
0.8	0.8\\
0.85	0.85\\
0.9	0.9\\
0.95	0.95\\
1	1\\
1.05	1.05\\
1.1	1.1\\
1.15	1.15\\
1.2	1.2\\
1.25	1.25\\
1.3	1.3\\
1.35	1.35\\
1.4	1.4\\
1.45	1.45\\
1.5	1.5\\
1.55	1.55\\
1.6	1.6\\
1.65	1.65\\
1.7	1.7\\
1.75	1.75\\
1.8	1.8\\
1.85	1.85\\
1.9	1.9\\
1.95	1.95\\
2	2\\
};
\addlegendentry{E-IRSA, SNR = 40 dB};

\addplot [color=mycolor1,dotted,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.1	0.0992\\
0.15	0.148033333333333\\
0.2	0.19708\\
0.25	0.24514\\
0.3	0.29272\\
0.35	0.34062\\
0.4	0.38676\\
0.45	0.43134\\
0.5	0.47588\\
0.55	0.5167\\
0.6	0.54824\\
0.65	0.56504\\
0.7	0.55634\\
0.75	0.51462\\
0.8	0.4465\\
0.85	0.36314\\
0.9	0.27808\\
0.95	0.20374\\
1	0.1514\\
1.05	0.11556\\
1.1	0.0922\\
1.15	0.07498\\
1.2	0.06268\\
1.25	0.05166\\
1.3	0.04358\\
1.35	0.0369\\
1.4	0.0315\\
1.45	0.02714\\
1.5	0.0227\\
1.55	0.0195\\
1.6	0.01648\\
1.65	0.01374\\
1.7	0.01164\\
1.75	0.01004\\
1.8	0.00836\\
1.85	0.00692\\
1.9	0.00606\\
1.95	0.00496666666666667\\
2	0.0047\\
};
\addlegendentry{IRSA, SNR = 10 dB};

\addplot [color=mycolor1,dotted,mark=square,mark options={solid, scale=1.2}]
  table[row sep=crcr]{%
0.1	0.1\\
0.15	0.1498\\
0.2	0.19972\\
0.25	0.24964\\
0.3	0.29924\\
0.35	0.34896\\
0.4	0.3985\\
0.45	0.44798\\
0.5	0.49682\\
0.55	0.54558\\
0.6	0.59284\\
0.65	0.6314\\
0.7	0.66016\\
0.75	0.65202\\
0.8	0.59388\\
0.85	0.503\\
0.9	0.40138\\
0.95	0.29094\\
1	0.2008\\
1.05	0.14692\\
1.1	0.1151\\
1.15	0.09092\\
1.2	0.07342\\
1.25	0.06138\\
1.3	0.05232\\
1.35	0.0438\\
1.4	0.03606\\
1.45	0.03044\\
1.5	0.02516\\
1.55	0.02088\\
1.6	0.0176\\
1.65	0.01522\\
1.7	0.0127\\
1.75	0.01126\\
1.8	0.00968\\
1.85	0.00876\\
1.9	0.0076\\
1.95	0.0064\\
2	0.0049\\
};
\addlegendentry{IRSA, SNR = 20 dB};

\addplot [color=mycolor1,dotted,mark=x,mark options={solid, scale=2}]
  table[row sep=crcr]{%
0.1	0.1\\
0.15	0.149933333333333\\
0.2	0.19972\\
0.25	0.24962\\
0.3	0.29944\\
0.35	0.34906\\
0.4	0.39832\\
0.45	0.44722\\
0.5	0.49596\\
0.55	0.54374\\
0.6	0.59222\\
0.65	0.63658\\
0.7	0.66948\\
0.75	0.677\\
0.8	0.62582\\
0.85	0.54132\\
0.9	0.4323\\
0.95	0.31794\\
1	0.21618\\
1.05	0.15762\\
1.1	0.11928\\
1.15	0.09774\\
1.2	0.08114\\
1.25	0.0648\\
1.3	0.05468\\
1.35	0.04554\\
1.4	0.03756\\
1.45	0.03122\\
1.5	0.0276\\
1.55	0.02286\\
1.6	0.01918\\
1.65	0.0163\\
1.7	0.01368\\
1.75	0.01044\\
1.8	0.00884\\
1.85	0.00768\\
1.9	0.00648\\
1.95	0.006\\
2	0.0048\\
};
\addlegendentry{IRSA, SNR = 30 dB};

\addplot [color=mycolor1,dotted,mark=*,mark options={solid, scale=0.5}]
  table[row sep=crcr]{%
0.1	0.1\\
0.15	0.149866666666667\\
0.2	0.19976\\
0.25	0.24964\\
0.3	0.29942\\
0.35	0.34886\\
0.4	0.39824\\
0.45	0.44764\\
0.5	0.4967\\
0.55	0.54516\\
0.6	0.5925\\
0.65	0.63686\\
0.7	0.66438\\
0.75	0.66926\\
0.8	0.61848\\
0.85	0.5384\\
0.9	0.43322\\
0.95	0.32566\\
1	0.22364\\
1.05	0.16454\\
1.1	0.12388\\
1.15	0.09662\\
1.2	0.07742\\
1.25	0.06284\\
1.3	0.05182\\
1.35	0.0418\\
1.4	0.03634\\
1.45	0.03058\\
1.5	0.02694\\
1.55	0.02284\\
1.6	0.0192\\
1.65	0.01582\\
1.7	0.013\\
1.75	0.01098\\
1.8	0.00898\\
1.85	0.00758\\
1.9	0.00654\\
1.95	0.00573333333333333\\
2	0.0065\\
};
\addlegendentry{IRSA, SNR = 40 dB};

\end{axis}
\end{tikzpicture}%

==> n100_TvsSNR.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.13.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.84706,0.16078,0.00000}%
%
\begin{tikzpicture}[font=\scriptsize]

\begin{axis}[%
width=3in,
height=2in,
scale only axis,
xmin=10,
xmax=40,
xlabel={SNR [dB]},
xmajorgrids,
ymin=0,
ymax=1.6,
ylabel={Throughput, T},
ytick={0.2,0.4,...,2},
x label style={below=0mm},
y label style={below=-3mm},
title={n = 100, R = 0.5, $C_L$ = 576, LDPC, BPSK},
legend style={legend pos=north east,draw=black,fill=white,legend cell align=left,font=\tiny}
]
\addplot [color=blue,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{%
10	0.789\\
11	0.793133333333333\\
12	0.79492\\
13	0.79702\\
14	0.79822\\
15	0.79888\\
16	0.7996\\
17	0.7998\\
18	0.79988\\
19	0.79992\\
20	0.7999\\
21	0.7999\\
22	0.79994\\
23	0.79994\\
24	0.79994\\
25	0.79998\\
26	0.79998\\
27	0.79998\\
28	0.8\\
29	0.8\\
30	0.8\\
31	0.8\\
32	0.8\\
33	0.8\\
34	0.8\\
35	0.8\\
36	0.8\\
37	0.8\\
38	0.8\\
39	0.8\\
40	0.8\\
};
\addlegendentry{E-IRSA, m = 80};

\addplot [color=blue,solid,mark=x,mark options={solid}]
  table[row sep=crcr]{%
10	0.9848\\
11	0.990433333333333\\
12	0.99318\\
13	0.99598\\
14	0.99736\\
15	0.99846\\
16	0.99902\\
17	0.9995\\
18	0.99968\\
19	0.9998\\
20	0.99984\\
21	0.99982\\
22	0.99986\\
23	0.99992\\
24	0.99998\\
25	0.99998\\
26	1\\
27	0.99998\\
28	0.99998\\
29	0.99998\\
30	0.99998\\
31	0.99998\\
32	1\\
33	1\\
34	1\\
35	1\\
36	1\\
37	1\\
38	1\\
39	1\\
40	1\\
};
\addlegendentry{E-IRSA, m = 100};

\addplot [color=blue,solid,mark=*,mark options={solid}]
  table[row sep=crcr]{%
10	1.1758\\
11	1.184\\
12	1.18894\\
13	1.19348\\
14	1.19608\\
15	1.1978\\
16	1.19872\\
17	1.19922\\
18	1.19948\\
19	1.19976\\
20	1.19992\\
21	1.19996\\
22	1.19996\\
23	1.2\\
24	1.2\\
25	1.2\\
26	1.2\\
27	1.2\\
28	1.2\\
29	1.2\\
30	1.2\\
31	1.2\\
32	1.2\\
33	1.2\\
34	1.2\\
35	1.2\\
36	1.2\\
37	1.2\\
38	1.2\\
39	1.2\\
40	1.2\\
};
\addlegendentry{E-IRSA, m = 120};

\addplot [color=blue,solid,mark=+,mark options={solid}]
  table[row sep=crcr]{%
10	1.3988\\
11	1.4405\\
12	1.46046\\
13	1.48006\\
14	1.49064\\
15	1.49518\\
16	1.49768\\
17	1.49882\\
18	1.4994\\
19	1.49958\\
20	1.4997\\
21	1.49982\\
22	1.4999\\
23	1.49996\\
24	1.5\\
25	1.5\\
26	1.5\\
27	1.5\\
28	1.5\\
29	1.5\\
30	1.5\\
31	1.5\\
32	1.5\\
33	1.5\\
34	1.5\\
35	1.5\\
36	1.5\\
37	1.5\\
38	1.5\\
39	1.5\\
40	1.5\\
};
\addlegendentry{E-IRSA, m = 150};

\addplot [color=mycolor1,dotted,mark=square,mark options={solid}]
  table[row sep=crcr]{%
10	0.482966666666667\\
11	0.5116\\
12	0.550246666666667\\
13	0.57378\\
14	0.599646666666667\\
15	0.62436\\
16	0.638\\
17	0.647486666666667\\
18	0.6642\\
19	0.674966666666667\\
20	0.680746666666667\\
21	0.682366666666667\\
22	0.69048\\
23	0.694666666666667\\
24	0.696173333333333\\
25	0.69858\\
26	0.707166666666667\\
27	0.70686\\
28	0.707493333333333\\
29	0.71034\\
30	0.709526666666667\\
31	0.706213333333333\\
32	0.704826666666667\\
33	0.7037\\
34	0.70328\\
35	0.7035\\
36	0.703646666666667\\
37	0.704873333333333\\
38	0.70354\\
39	0.7005\\
40	0.696\\
};
\addlegendentry{IRSA, m = 80};

\addplot [color=mycolor1,dotted,mark=x,mark options={solid}]
  table[row sep=crcr]{%
10	0.144152777777778\\
11	0.14712037037037\\
12	0.152252777777778\\
13	0.157516666666667\\
14	0.162847222222222\\
15	0.168597222222222\\
16	0.172144444444444\\
17	0.175355555555556\\
18	0.174841666666667\\
19	0.175980555555556\\
20	0.175452777777778\\
21	0.175605555555556\\
22	0.176886111111111\\
23	0.181308333333333\\
24	0.182647222222222\\
25	0.1847\\
26	0.185738888888889\\
27	0.185402777777778\\
28	0.186541463414634\\
29	0.187441463414634\\
30	0.186741463414634\\
31	0.187174796747968\\
32	0.190844241192412\\
33	0.188505555555556\\
34	0.188147222222222\\
35	0.188527777777778\\
36	0.189897222222222\\
37	0.186441666666667\\
38	0.188275\\
39	0.189212962962963\\
40	0.193180555555556\\
};
\addlegendentry{IRSA, m = 100};

\addplot [color=mycolor1,dotted,mark=*,mark options={solid}]
  table[row sep=crcr]{%
10	0.0598\\
11	0.0625866666666667\\
12	0.064472\\
13	0.06604\\
14	0.06766\\
15	0.068368\\
16	0.06876\\
17	0.070084\\
18	0.070788\\
19	0.07112\\
20	0.071476\\
21	0.07196\\
22	0.071736\\
23	0.071484\\
24	0.0717\\
25	0.07188\\
26	0.07184\\
27	0.071744\\
28	0.072404\\
29	0.072848\\
30	0.073184\\
31	0.0734\\
32	0.07366\\
33	0.073996\\
34	0.073488\\
35	0.07354\\
36	0.073196\\
37	0.073756\\
38	0.073344\\
39	0.07336\\
40	0.07282\\
};
\addlegendentry{IRSA, m = 120};

\addplot [color=mycolor1,dotted,mark=+,mark options={solid}]
  table[row sep=crcr]{%
10	0.02116\\
11	0.0225366666666667\\
12	0.022964\\
13	0.023708\\
14	0.02412\\
15	0.02433\\
16	0.02486\\
17	0.024946\\
18	0.024964\\
19	0.025016\\
20	0.025144\\
21	0.025148\\
22	0.025274\\
23	0.02539\\
24	0.025408\\
25	0.025592\\
26	0.025428\\
27	0.025598\\
28	0.025296\\
29	0.02562\\
30	0.02533\\
31	0.02552\\
32	0.02529\\
33	0.025728\\
34	0.025528\\
35	0.025732\\
36	0.025534\\
37	0.025394\\
38	0.025096\\
39	0.0246066666666667\\
40	0.02474\\
};
\addlegendentry{IRSA, m = 150};

\end{axis}
\end{tikzpicture}%

==> n20_TvsG.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.13.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.84706,0.16078,0.00000}%
%
\begin{tikzpicture}[font=\scriptsize]

\begin{axis}[%
width=3in,
height=2in,
scale only axis,
xmin=0.1,
xmax=2,
xlabel={System Load, G},
xmajorgrids,
ymin=0,
ymax=2,
ylabel={Throughput, T},
ytick={0.2,0.4,...,2},
x label style={below=0mm},
y label style={below=-3mm},
ymajorgrids,
title={n = 20, R = 0.5, $C_L$ = 576, LDPC, BPSK},
legend style={legend pos=north west,draw=black,fill=white,legend cell align=left,font=\tiny}
]
\addplot [color=blue,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.1	0.099\\
0.15	0.148333333333333\\
0.2	0.198\\
0.25	0.248\\
0.3	0.2975\\
0.35	0.3471\\
0.4	0.3968\\
0.45	0.4457\\
0.5	0.4949\\
0.55	0.5439\\
0.6	0.5922\\
0.65	0.6408\\
0.7	0.6906\\
0.75	0.7398\\
0.8	0.7893\\
0.85	0.8391\\
0.9	0.888\\
0.95	0.9351\\
1	0.9832\\
1.05	1.0294\\
1.1	1.0763\\
1.15	1.1198\\
1.2	1.162\\
1.25	1.2009\\
1.3	1.2401\\
1.35	1.2638\\
1.4	1.2923\\
1.45	1.3074\\
1.5	1.3056\\
1.55	1.2838\\
1.6	1.2673\\
1.65	1.2017\\
1.7	1.143\\
1.75	1.0778\\
1.8	0.9965\\
1.85	0.9278\\
1.9	0.8368\\
1.95	0.741333333333333\\
2	0.561\\
};
\addlegendentry{E-IRSA, SNR = 10 dB};

\addplot [color=blue,solid,mark=square,mark options={solid, scale=1.5}]
  table[row sep=crcr]{%
0.1	0.1\\
0.15	0.15\\
0.2	0.2\\
0.25	0.25\\
0.3	0.3\\
0.35	0.35\\
0.4	0.4\\
0.45	0.45\\
0.5	0.5\\
0.55	0.55\\
0.6	0.6\\
0.65	0.65\\
0.7	0.7\\
0.75	0.75\\
0.8	0.8\\
0.85	0.85\\
0.9	0.8998\\
0.95	0.9498\\
1	0.9997\\
1.05	1.0497\\
1.1	1.0997\\
1.15	1.1499\\
1.2	1.1999\\
1.25	1.2499\\
1.3	1.2999\\
1.35	1.3495\\
1.4	1.3994\\
1.45	1.4493\\
1.5	1.4992\\
1.55	1.549\\
1.6	1.5993\\
1.65	1.6494\\
1.7	1.6993\\
1.75	1.7495\\
1.8	1.7997\\
1.85	1.8455\\
1.9	1.8914\\
1.95	1.936\\
2	1.9795\\
};
\addlegendentry{E-IRSA, SNR = 20 dB};

\addplot [color=blue,solid,mark=x,mark options={solid, scale=2}]
  table[row sep=crcr]{%
0.1	0.1\\
0.15	0.15\\
0.2	0.2\\
0.25	0.25\\
0.3	0.3\\
0.35	0.35\\
0.4	0.4\\
0.45	0.45\\
0.5	0.5\\
0.55	0.55\\
0.6	0.6\\
0.65	0.65\\
0.7	0.7\\
0.75	0.75\\
0.8	0.8\\
0.85	0.85\\
0.9	0.9\\
0.95	0.95\\
1	1\\
1.05	1.05\\
1.1	1.1\\
1.15	1.15\\
1.2	1.2\\
1.25	1.25\\
1.3	1.3\\
1.35	1.35\\
1.4	1.4\\
1.45	1.45\\
1.5	1.5\\
1.55	1.55\\
1.6	1.6\\
1.65	1.65\\
1.7	1.7\\
1.75	1.75\\
1.8	1.8\\
1.85	1.85\\
1.9	1.9\\
1.95	1.95\\
2	2\\
};
\addlegendentry{E-IRSA, SNR = 30 dB};

\addplot [color=blue,solid,mark=*,mark options={solid, scale=0.5}]
  table[row sep=crcr]{%
0.1	0.1\\
0.15	0.15\\
0.2	0.2\\
0.25	0.25\\
0.3	0.3\\
0.35	0.35\\
0.4	0.4\\
0.45	0.45\\
0.5	0.5\\
0.55	0.55\\
0.6	0.6\\
0.65	0.65\\
0.7	0.7\\
0.75	0.75\\
0.8	0.8\\
0.85	0.85\\
0.9	0.9\\
0.95	0.95\\
1	1\\
1.05	1.05\\
1.1	1.1\\
1.15	1.15\\
1.2	1.2\\
1.25	1.25\\
1.3	1.3\\
1.35	1.35\\
1.4	1.4\\
1.45	1.45\\
1.5	1.5\\
1.55	1.55\\
1.6	1.6\\
1.65	1.65\\
1.7	1.7\\
1.75	1.75\\
1.8	1.8\\
1.85	1.85\\
1.9	1.9\\
1.95	1.95\\
2	2\\
};
\addlegendentry{E-IRSA, SNR = 40 dB};

\addplot [color=mycolor1,dotted,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.1	0.1\\
0.15	0.147333333333333\\
0.2	0.1955\\
0.25	0.2423\\
0.3	0.2912\\
0.35	0.336\\
0.4	0.3795\\
0.45	0.4209\\
0.5	0.4496\\
0.55	0.4721\\
0.6	0.4801\\
0.65	0.4696\\
0.7	0.4276\\
0.75	0.3764\\
0.8	0.3157\\
0.85	0.2556\\
0.9	0.198\\
0.95	0.16\\
1	0.1322\\
1.05	0.1054\\
1.1	0.0866\\
1.15	0.0693\\
1.2	0.0565\\
1.25	0.046\\
1.3	0.0373\\
1.35	0.0285\\
1.4	0.0241\\
1.45	0.0203\\
1.5	0.0172\\
1.55	0.0139\\
1.6	0.0115\\
1.65	0.0099\\
1.7	0.0079\\
1.75	0.0057\\
1.8	0.004\\
1.85	0.0037\\
1.9	0.0035\\
1.95	0.00283333333333333\\
2	0.0035\\
};
\addlegendentry{IRSA, SNR = 10 dB};

\addplot [color=mycolor1,dotted,mark=square,mark options={solid, scale=1.2}]
  table[row sep=crcr]{%
0.1	0.1\\
0.15	0.149333333333333\\
0.2	0.1985\\
0.25	0.2479\\
0.3	0.2966\\
0.35	0.3437\\
0.4	0.3908\\
0.45	0.4363\\
0.5	0.4766\\
0.55	0.5079\\
0.6	0.5261\\
0.65	0.5254\\
0.7	0.5027\\
0.75	0.4638\\
0.8	0.4117\\
0.85	0.3523\\
0.9	0.2878\\
0.95	0.2283\\
1	0.1754\\
1.05	0.1337\\
1.1	0.0978\\
1.15	0.0766\\
1.2	0.0601\\
1.25	0.0497\\
1.3	0.0386\\
1.35	0.0333\\
1.4	0.0265\\
1.45	0.0243\\
1.5	0.0195\\
1.55	0.0157\\
1.6	0.0128\\
1.65	0.0121\\
1.7	0.0089\\
1.75	0.0068\\
1.8	0.0067\\
1.85	0.0062\\
1.9	0.0038\\
1.95	0.00416666666666667\\
2	0.002\\
};
\addlegendentry{IRSA, SNR = 20 dB};

\addplot [color=mycolor1,dotted,mark=x,mark options={solid, scale=2}]
  table[row sep=crcr]{%
0.1	0.1\\
0.15	0.149333333333333\\
0.2	0.1993\\
0.25	0.2491\\
0.3	0.297\\
0.35	0.3448\\
0.4	0.3917\\
0.45	0.4333\\
0.5	0.4756\\
0.55	0.5055\\
0.6	0.5318\\
0.65	0.5431\\
0.7	0.5316\\
0.75	0.5025\\
0.8	0.457\\
0.85	0.3829\\
0.9	0.3094\\
0.95	0.2383\\
1	0.1699\\
1.05	0.1215\\
1.1	0.0939\\
1.15	0.0682\\
1.2	0.0569\\
1.25	0.0483\\
1.3	0.0392\\
1.35	0.0307\\
1.4	0.0253\\
1.45	0.0211\\
1.5	0.0177\\
1.55	0.0159\\
1.6	0.0145\\
1.65	0.0125\\
1.7	0.0102\\
1.75	0.0088\\
1.8	0.0069\\
1.85	0.0055\\
1.9	0.0047\\
1.95	0.00383333333333333\\
2	0.0025\\
};
\addlegendentry{IRSA, SNR = 30 dB};

\addplot [color=mycolor1,dotted,mark=*,mark options={solid, scale=0.5}]
  table[row sep=crcr]{%
0.1	0.099\\
0.15	0.149333333333333\\
0.2	0.199\\
0.25	0.2476\\
0.3	0.2955\\
0.35	0.3432\\
0.4	0.3886\\
0.45	0.4331\\
0.5	0.4741\\
0.55	0.5077\\
0.6	0.5343\\
0.65	0.5366\\
0.7	0.5214\\
0.75	0.495\\
0.8	0.4446\\
0.85	0.3811\\
0.9	0.3173\\
0.95	0.2535\\
1	0.1897\\
1.05	0.1422\\
1.1	0.1032\\
1.15	0.0792\\
1.2	0.0603\\
1.25	0.0483\\
1.3	0.0401\\
1.35	0.0332\\
1.4	0.0263\\
1.45	0.0227\\
1.5	0.0182\\
1.55	0.0146\\
1.6	0.012\\
1.65	0.0101\\
1.7	0.0092\\
1.75	0.0073\\
1.8	0.0059\\
1.85	0.005\\
1.9	0.0049\\
1.95	0.00433333333333333\\
2	0.005\\
};
\addlegendentry{IRSA, SNR = 40 dB};

\end{axis}
\end{tikzpicture}%
